ChainSEED: A Scalable, High-Fidelity Blockchain Emulator

Researchers need blockchain experimental environments with configurable workloads, controllable network conditions, and observable outcomes. Public blockchains and testnets limit experimental control, model-based simulators omit real client implementations, and real-client environments face challenges in combining network control with resource-efficient deployment. We present ChainSEED, a scalable, high-fidelity blockchain emulator built on the SEED Internet Emulator. It separates blockchain configuration from client placement on a configurable routed network. For Ethereum PoS, it organizes separately configured execution, consensus, and validator clients and provides APIs for customizing genesis state, peer connections, and client software. A transaction generator informed by Ethereum mainnet activity, application interfaces, and chain- and node-level monitoring support experiments. ChainSEED also supports Monero and Solana. We examine beacon-node memory reduction, execution-client memory allocation, and validator-client multiplexing to support larger experiments within limited hardware budgets. On a single server with approximately 1 TiB of memory and 384 logical CPU cores, ChainSEED deploys 400 beacon nodes, 400 execution nodes, and 60,000 validator identities while sustaining approximately 20 TPS. It also emulates a 1,200-node Monero network with up to 200 active single-threaded PoW miners and a 200-node Solana network with sustained finalization. Case studies demonstrate routing attacks, blockchain amplification attacks, Monero eclipse attacks, topology-discovery benchmarking against known peer graphs, and network-configuration experiments.

==> figures/chainseed-software-architecture.tex <==
% Configuration and deployment overview. Dashed lines are bindings, not traffic.
% Four independent chain instances share one configurable SEED network.
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\normalsize,
 panel/.style={draw=black!55,rounded corners=3pt,line width=0.8pt},
 logical/.style={circle,draw=blue!65!black,fill=white,
   minimum size=0.28cm,inner sep=0pt,line width=0.8pt},
 host/.style={draw=black!55,fill=white,minimum width=0.27cm,
   minimum height=0.34cm,inner sep=0pt,line width=0.8pt},
 flow/.style={->,>=stealth,line width=1.1pt,draw=black!70},
 binding/.style={->,>=stealth,dashed,line width=0.85pt,draw=blue!65!black},
 item/.style={panel,fill=white,align=center,inner sep=5pt}]
\path[use as bounding box] (-0.2,0.4) rectangle (18.1,7.15);
% ChainSEED Service groups the supported chain instances.
\draw[panel,draw=blue!60!black,fill=blue!2,line width=1.1pt]
 (-0.18,4.35) rectangle (8.93,7.12);
\node[font=\sffamily\large\bfseries,text=blue!50!black] at (4.375,6.82)
 {ChainSEED Service};
% Compact chain boxes contain only anonymous logical nodes.
\foreach \left/\name/\shade in {
 0.05/Ethereum 1/blue!8,2.25/Ethereum 2/blue!8,
 4.45/Monero 1/orange!10,6.65/Solana 1/green!8}{
 \draw[panel,fill=\shade] (\left,4.6) rectangle (\left+2.05,6.35);
 \node[font=\sffamily\normalsize\bfseries] at (\left+1.025,5.97) {\name};
}
% All physical hosts belong to the same network environment.
\draw[panel,fill=blue!3] (0.05,0.6) rectangle (8.7,2.65);
\node[font=\sffamily\large\bfseries] at (4.375,1.45) {Shared SEED network};
\node[text=black!70] at (4.375,0.96) {Hosts, routers, and configurable topology};
\foreach \group in {0,1,2,3}{
 \foreach \member in {0,1,2}{
  \pgfmathsetmacro{\nodeX}{0.52+2.2*\group+0.55*\member}
  \node[logical] (v-\group-\member) at (\nodeX,5.18) {};
  \node[host] (h-\group-\member) at (\nodeX,2.12) {};
  \draw[binding] (v-\group-\member.south) -- (h-\group-\member.north);
 }
}
\node[fill=white,inner sep=4pt,text=blue!65!black] at (4.4,3.52)
 {Virtual-node bindings};
% Backends are one compilation step. Runtime is deliberately compact.
\node[item,minimum width=3.15cm,minimum height=1.1cm] (compile) at (11.2,1.35)
 {\textbf{Compilation}\\[4pt]Docker / Kubernetes};
\draw[flow] (8.7,1.35) -- (compile.west);
\node[item,minimum width=3.25cm,minimum height=1.8cm,fill=black!3]
 (execution) at (15.5,1.35) {};
\node[font=\sffamily\normalsize\bfseries] at (15.5,1.92) {Execution};
\foreach \name/\x in {e1/14.55,e2/15.02,e3/15.98,e4/16.45}{
 \node[host,minimum width=0.18cm,minimum height=0.23cm]
  (\name) at (\x,1.44) {};
}
\node[circle,draw=black!60,fill=white,minimum size=0.24cm,inner sep=0pt]
 (router-a) at (14.92,0.87) {};
\node[circle,draw=black!60,fill=white,minimum size=0.24cm,inner sep=0pt]
 (router-b) at (16.08,0.87) {};
\foreach \a/\b in {e1/router-a,e2/router-a,e3/router-b,e4/router-b,router-a/router-b}{
 \draw[black!55,line width=0.6pt] (\a) -- (\b);
}
\draw[flow] (compile.east) -- (execution.west);
% Interaction is prominent, with visualization contained in monitoring.
\draw[panel,draw=teal!65!black,fill=teal!3,line width=1.1pt]
 (9.2,2.75) rectangle (18.0,7.12);
\node[font=\sffamily\large\bfseries,text=teal!50!black] at (13.6,6.82) {Interaction};
\draw[panel,fill=white] (9.45,3.0) rectangle (14.7,6.47);
\node[font=\sffamily\normalsize\bfseries] at (12.075,6.18) {Monitoring System};
\draw[panel,draw=blue!45!black,fill=blue!4]
 (9.7,4.0) rectangle (14.45,5.86);
\node[font=\sffamily\normalsize\bfseries] at (12.075,5.56) {Visualization};
\node at (12.075,4.85) {EthExplorer};
\node at (12.075,4.3) {Ethereum Lookingglass};
\node[item,draw=blue!45!black,fill=blue!4,minimum width=4.75cm,
 minimum height=0.6cm] at (12.075,3.45) {Scripts};
\draw[panel,fill=white] (15.0,3.0) rectangle (17.75,6.47);
\node[font=\sffamily\normalsize\bfseries] at (16.375,6.18) {Applications};
\foreach \y/\name in {5.35/MetaMask,4.6/Remix,3.85/Hardhat}{
 \node at (16.375,\y) {\name};
}
\draw[<->,>=stealth,line width=1.1pt,draw=teal!60!black]
 (execution.north) -- (15.5,2.75);
\end{tikzpicture}


==> figures/ethereum-node-roles.tex <==
% Ethereum PoS background: logical client roles, not physical-host counts.
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\footnotesize,
  role/.style={draw=black!55,rounded corners=3pt,
    minimum width=3.7cm,minimum height=1.6cm},
  title/.style={align=center,text width=3.5cm,
    font=\sffamily\footnotesize\bfseries,inner sep=0pt},
  task/.style={align=center,text width=3.4cm,inner sep=0pt},
  peers/.style={draw=black!40,rounded corners=3pt,
    minimum width=3.5cm,minimum height=0.5cm,align=center},
  relation/.style={<->,>=stealth,line width=0.8pt,black!65}]
\node[role,fill=orange!5] (execution) at (0,0) {};
\node[role,fill=blue!4] (consensus) at (5.3,0) {};
\node[role,fill=green!5] (validator) at (10.6,0) {};

\node[title] at (0,0.48) {Execution client};
\node[task] at (0,-0.16) {Execute transactions\\Maintain account state};
\node[title] at (5.3,0.48) {Consensus (beacon) client};
\node[task] at (5.3,-0.16) {Validate blocks\\Track consensus and finality};
\node[title] at (10.6,0.48) {Validator client};
\node[task] at (10.6,-0.16) {Sign block proposals\\Submit attestations};

\draw[relation] (execution.east) -- (consensus.west);
\draw[relation] (consensus.east) -- (validator.west);

\node[peers,fill=orange!2] (executionpeers) at (0,-1.85)
  {Execution peers\\\textbf{Bootnodes} and other nodes};
\node[peers,fill=blue!2] (consensuspeers) at (5.3,-1.85)
  {Consensus peers\\\textbf{Bootnodes} and other nodes};
\draw[relation] (execution.south) -- node[right=3pt,font=\sffamily\scriptsize]
  {P2P} (executionpeers.north);
\draw[relation] (consensus.south) -- node[right=3pt,font=\sffamily\scriptsize]
  {P2P} (consensuspeers.north);
\end{tikzpicture}


==> figures/ethereum-service-architecture.tex <==
% Ownership and configuration hierarchy, not inheritance or message flow.
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\normalsize,
 unit/.style={draw=black!60,rounded corners=3pt,align=center,
   fill=blue!4,inner sep=7pt,line width=0.8pt},
 branch/.style={draw=black!60,line width=0.9pt},
 setting/.style={ellipse,draw=blue!55!black,fill=white,align=center,
   minimum width=3.7cm,minimum height=0.62cm,inner sep=3pt,
   text height=1.8ex,text depth=0.4ex,
   line width=0.7pt},
 role/.style={unit,minimum width=3.3cm,minimum height=1.05cm}]
\path[use as bounding box] (-0.05,-5.6) rectangle (17.1,0.5);
\node[unit,fill=blue!12,minimum width=4.8cm,minimum height=0.9cm]
 (service) at (8.5,0) {\textbf{Ethereum service}};
\node[unit,minimum width=9.1cm,minimum height=2.5cm]
 (chain) at (6.3,-2.2) {};
\node[font=\sffamily\normalsize\bfseries] at (6.3,-1.26)
 {Blockchain instance};
\node[setting] at (4.05,-1.95) {Protocol settings};
\node[setting] at (8.55,-1.95) {Genesis state};
\node[setting] at (4.05,-2.83) {Accounts};
\node[setting] at (8.55,-2.83) {Initial validators};
\node[unit,text width=3.0cm,minimum height=1.1cm,fill=black!3]
 (others) at (14.6,-2.2) {Other blockchain\\instances};
\draw[branch] (service.south) -- (8.5,-0.75) -- (6.3,-0.75) -- (chain.north);
\draw[branch] (8.5,-0.75) -- (14.6,-0.75) -- (others.north);
\node[role] (geth) at (1.9,-4.95) {\textbf{Execution nodes}\\Geth};
\node[role] (beacon) at (6.3,-4.95) {\textbf{Beacon nodes}\\Lighthouse};
\node[role] (validator) at (10.7,-4.95) {\textbf{Validator clients}\\Lighthouse};
\node[role,fill=orange!7] (faucet) at (15.1,-4.95) {\textbf{Faucet}};
\draw[branch] (chain.south) -- (6.3,-3.95);
\draw[branch] (1.9,-3.95) -- (15.1,-3.95);
\foreach \name in {geth,beacon,validator,faucet}{
 \draw[branch] (\name.north) -- (\name.north |- 1.9,-3.95);
}
\end{tikzpicture}


==> figures/service-network-bindings.tex <==
% Two alternative deployments in one network. Use either binding set.
% Shared network definition and render/compile steps are intentionally omitted.
\noindent\begin{minipage}[t]{0.48\linewidth}
\centering\small\textbf{Deployment A}
\begin{lstlisting}[style=chainseed,escapeinside={(*@}{@*)},
  basicstyle=\ttfamily\fontsize{5.6}{8.0}\selectfont,breaklines=false,
  aboveskip=5pt,belowskip=3pt]
# Same SEED network definition (omitted)

emu.addBinding(Binding("gethServer", filter=Filter(asn=(*@\textcolor{red!75!black}{150}@*))))
emu.addBinding(Binding("beaconServer", filter=Filter(asn=(*@\textcolor{red!75!black}{151}@*))))
emu.addBinding(Binding("validatorServer", filter=Filter(asn=(*@\textcolor{red!75!black}{152}@*))))
emu.addBinding(Binding("setupServer", filter=Filter(asn=(*@\textcolor{red!75!black}{153}@*))))

# Same rendering and compilation (omitted)
\end{lstlisting}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\linewidth}
\centering\small\textbf{Deployment B}
\begin{lstlisting}[style=chainseed,escapeinside={(*@}{@*)},
  basicstyle=\ttfamily\fontsize{5.6}{8.0}\selectfont,breaklines=false,
  aboveskip=5pt,belowskip=3pt]
# Same SEED network definition (omitted)

emu.addBinding(Binding("gethServer", filter=Filter(asn=(*@\textcolor{red!75!black}{160}@*))))
emu.addBinding(Binding("beaconServer", filter=Filter(asn=(*@\textcolor{red!75!black}{161}@*))))
emu.addBinding(Binding("validatorServer", filter=Filter(asn=(*@\textcolor{red!75!black}{162}@*))))
emu.addBinding(Binding("setupServer", filter=Filter(asn=(*@\textcolor{red!75!black}{163}@*))))

# Same rendering and compilation (omitted)
\end{lstlisting}
\end{minipage}


==> figures/validator-multiplexing.tex <==
% Author-provided aggregate VC measurements; see VALIDATOR_MULTIPLEXING_EVIDENCE.md.
\pgfplotsset{vcresource/.style={
 width=\linewidth,height=5.3cm,
 ybar,bar width=13pt,
 xmin=-0.65,xmax=5.65,ymin=0,
 xtick={0,1,2,3,4,5},
 xticklabels={$900\times1$,$300\times3$,$150\times6$,$100\times9$,$90\times10$,$9\times100$},
 x tick label style={rotate=35,anchor=east,font=\scriptsize},
 y tick label style={font=\scriptsize},
 xlabel={VC count $\times$ keys per VC},
 label style={font=\scriptsize},title style={font=\small},
 ymajorgrids=true,grid style={gray!20},
 nodes near coords,
 every node near coord/.append style={font=\tiny,/pgf/number format/fixed,/pgf/number format/precision=3},
}}
\begin{minipage}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[vcresource,ymax=45,ytick={0,10,20,30,40},
 title={(a) Total VC memory},ylabel={Mean memory (GiB)}]
\addplot[draw=blue!70!black,fill=blue!35]
 table[x=index,y=memory_mean_gib,col sep=comma]{data/validator-multiplexing.csv};
\end{axis}
\end{tikzpicture}
\end{minipage}\par\smallskip
\begin{minipage}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[vcresource,ymax=17,ytick={0,4,8,12,16},
 title={(b) Total VC CPU},ylabel={Mean CPU (cores)}]
\addplot[draw=blue!70!black,fill=blue!35]
 table[x=index,y=cpu_mean_cores,col sep=comma]{data/validator-multiplexing.csv};
\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/worker-cap-sweep.tex <==
% Author-supplied worker-cap-20260714-175416 summaries; see WORKER_CAP_EVIDENCE.md.
\begin{minipage}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
 width=\linewidth,height=5cm,
 xmode=log,log basis x=2,xtick={1,2,4,8,16},
 xticklabels={1,2,4,8,16},xmin=0.85,xmax=19,
 ymin=0.4,ymax=0.8,
 xlabel={Worker cap},ylabel={Memory per beacon (GiB)},
 title={(a) Memory footprint},
 tick label style={font=\scriptsize},label style={font=\scriptsize},
 title style={font=\small},grid=major,
 legend style={font=\scriptsize,draw=none,at={(0.03,0.97)},anchor=north west}]
\addplot[blue!70!black,mark=*,thick] table[x=cap,y=memory_mean_gib,col sep=comma]{data/worker-cap-low-load.csv};
\addlegendentry{Mean}
\addplot[black!70,mark=square*,mark size=3pt,mark options={solid,fill=white,line width=0.8pt},dashed,thick] table[x=cap,y=memory_p95_gib,col sep=comma]{data/worker-cap-low-load.csv};
\addlegendentry{P95}
\end{axis}
\end{tikzpicture}
\end{minipage}\par\smallskip
\begin{minipage}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
 width=\linewidth,height=5cm,
 symbolic x coords={1,2,4,8,16},xtick=data,enlarge x limits=0.15,
 ybar,bar width=14pt,
 ymin=0,ymax=48,ytick={0,10,20,30,40},
 xlabel={Worker cap},ylabel={Maximum head gap (slots)},
 title={(b) Chain-head gap},
 tick label style={font=\scriptsize},label style={font=\scriptsize},
 title style={font=\small},grid=major]
\addplot[draw=blue!70!black,fill=blue!35,
 nodes near coords,point meta=y,every node near coord/.append style={font=\scriptsize}]
 table[x=cap,y=max_head_spread_slots,col sep=comma]{data/worker-cap-low-load.csv};
\end{axis}
\end{tikzpicture}
\end{minipage}

